Quasi-strongly regular graphs of grade three with diameter two

A quasi-strongly regular graph of grade $p$ with parameters $(n, k, a; c_1, \ldots, c_p)$ is a $k$-regular graph of order $n$ such that any two adjacent vertices share $a$ common neighbours and any two non-adjacent vertices share $c_{i}$ common neighbours for some $1 \leq i \leq p$. This is a generalization of a strongly regular graph. In this paper, we focus on strictly quasi-strongly regular graphs of grade $3$ with $c_i = k - i$ for $i = 1, 2, 3$. The main result is to show the sharp bounds of order $n$ for a given $k \geq 4$. Furthermore, by this result, we characterize all of these graphs whose $n$ satisfies upper or lower bounds.

==> fig1.tex <==

\begin{figure}[H]
\centering
\definecolor{ududff}{rgb}{0.30196078431372547,0.30196078431372547,1}
\resizebox{0.35\textwidth}{!}{%
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
%\clip(-9.963514871137317,-9.3747732545775) rectangle (15.801968014629482,6.293991947498556);
\draw [line width=0.4pt] (-6,-2)-- (-4,1);
\draw [line width=0.4pt] (-6,-2)-- (-4,-1);
\draw [line width=0.4pt] (-6,-2)-- (-4,-3);
\draw [line width=0.4pt] (-6,-2)-- (-4,-5);
\draw [line width=0.4pt] (-4,1)-- (-2,3);
\draw [line width=0.4pt] (-4,-1)-- (-2,3);
\draw [line width=0.4pt] (-4,-3)-- (-2,3);
\draw [line width=0.4pt] (-4,1)-- (0,2);
\draw [line width=0.4pt] (-4,-1)-- (0,2);
\draw [line width=0.4pt] (-4,-1)-- (-2,-7);
\draw [line width=0.4pt] (-4,1)-- (2,1);
\draw [line width=0.4pt] (-4,-3)-- (2,-5);
\draw [line width=0.4pt] (-4,-3)-- (-2,-7);
\draw [line width=0.4pt] (-4,-5)-- (-2,-7);
\draw [line width=0.4pt] (-2,-7)-- (2,1);
\draw [line width=0.4pt] (-4,-5)-- (0,-6);
\draw [line width=0.4pt] (-4,-5)-- (2,-5);
\draw [line width=0.4pt] (-2,3)-- (0,-6);
\draw [line width=0.4pt] (0,2)-- (0,-6);
\draw [line width=0.4pt] (0,2)-- (2,-5);
\draw [line width=0.4pt] (0,-6)-- (2,1);
\draw [line width=0.4pt] (2,1)-- (2,-5);
\begin{scriptsize}
\draw [fill=ududff] (-6,-2) circle (2.5pt);
\draw [fill=ududff] (-4,1) circle (2.5pt);
\draw [fill=ududff] (-4,-1) circle (2.5pt);
\draw [fill=ududff] (-4,-3) circle (2.5pt);
\draw [fill=ududff] (-4,-5) circle (2.5pt);
\draw [fill=ududff] (-2,3) circle (2.5pt);
\draw [fill=ududff] (0,2) circle (2.5pt);
\draw [fill=ududff] (-2,-7) circle (2.5pt);
\draw [fill=ududff] (0,-6) circle (2.5pt);
\draw [fill=ududff] (2,1) circle (2.5pt);
\draw [fill=ududff] (2,-5) circle (2.5pt);
\end{scriptsize}
\label{g1}
\end{tikzpicture}
 }%
\vskip -0.25 cm
\caption{The graph $G_{1}$.}
\label{g1}
\end{figure}


==> fig10.tex <==

\begin{figure}[htb]
\centering
\definecolor{ududff}{rgb}{0.30196078431372547,0.30196078431372547,1}
\resizebox{0.4\textwidth}{!}{%
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
%\clip(-9.412671555719031,-14.170088702203477) rectangle (37.26010403340945,13.984133991883636);
\draw [line width=0.4pt] (2,3)-- (4,3);
\draw [line width=0.4pt] (2,3)-- (4,2);
\draw [line width=0.4pt] (2,2)-- (4,3);
\draw [line width=0.4pt] (2,2)-- (4,1);
\draw [line width=0.4pt] (2,1)-- (4,2);
\draw [line width=0.4pt] (2,1)-- (4,1);
\draw [line width=0.4pt] (2,0)-- (4,3);
\draw [line width=0.4pt] (2,0)-- (4,2);
\draw [line width=0.4pt] (2,-1)-- (4,1);
\draw [line width=0.4pt] (7,3)-- (9,3);
\draw [line width=0.4pt] (7,3)-- (9,2);
\draw [line width=0.4pt] (7,3)-- (9,1);
\draw [line width=0.4pt] (7,2)-- (9,3);
\draw [line width=0.4pt] (7,2)-- (9,2);
\draw [line width=0.4pt] (7,1)-- (9,3);
\draw [line width=0.4pt] (7,1)-- (9,1);
\draw [line width=0.4pt] (9,2)-- (7,0);
\draw [line width=0.4pt] (7,-1)-- (9,1);
\draw [line width=0.4pt] (2,3)-- (4,3);
\draw (2.662601429578174,-1.3749662740360409) node[anchor=north west] {$H_{15}$};
\draw (7.65219168428471,-1.335985100171146) node[anchor=north west] {$H_{16}$};
\begin{scriptsize}
\draw [fill=ududff] (2,3) circle (2.5pt);
\draw [fill=ududff] (4,3) circle (2.5pt);
\draw [fill=ududff] (2,2) circle (2.5pt);
\draw [fill=ududff] (4,2) circle (2.5pt);
\draw [fill=ududff] (2,1) circle (2.5pt);
\draw [fill=ududff] (4,1) circle (2.5pt);
\draw [fill=ududff] (2,0) circle (2.5pt);
\draw [fill=ududff] (2,-1) circle (2.5pt);
\draw [fill=ududff] (7,3) circle (2.5pt);
\draw [fill=ududff] (9,3) circle (2.5pt);
\draw [fill=ududff] (7,2) circle (2.5pt);
\draw [fill=ududff] (9,2) circle (2.5pt);
\draw [fill=ududff] (7,1) circle (2.5pt);
\draw [fill=ududff] (9,1) circle (2.5pt);
\draw [fill=ududff] (7,0) circle (2.5pt);
\draw [fill=ududff] (7,-1) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture}}
\vskip -0.25 cm
\caption{\footnotesize{The graph with degree sequences $3, 3, 3, 2, 2, 2, 2, 1$ (left) and $3, 3, 3, 3, 2, 2, 1, 1$ (right).}}
\label{h20}
\end{figure}


==> fig2.tex <==
\begin{figure}[H]
\centering
\definecolor{ududff}{rgb}{0.30196078431372547,0.30196078431372547,1}
\resizebox{0.45\textwidth}{!}{%
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
%\clip(-10.467977787618807,-5.09652186265566) rectangle (11.29647916803348,8.236658975041195);
\draw [line width=0.4pt] (-1,4)-- (-4,2);
\draw [line width=0.4pt] (-1,4)-- (-2,2);
\draw [line width=0.4pt] (-1,4)-- (0,2);
\draw [line width=0.4pt] (-1,4)-- (2,2);
\draw [line width=0.4pt] (1,4)-- (-2,2);
\draw [line width=0.4pt] (1,4)-- (0,2);
\draw [line width=0.4pt] (1,4)-- (2,2);
\draw [line width=0.4pt] (1,4)-- (4,2);
\draw [shift={(0,2)},line width=0.4pt]  plot[domain=0:3.141592653589793,variable=\t]({1*4*cos(\t r)+0*4*sin(\t r)},{0*4*cos(\t r)+1*4*sin(\t r)});
\draw [line width=0.4pt] (-4,2)-- (-6,0);
\draw [line width=0.4pt] (-6,0)-- (-2,2);
\draw [line width=0.4pt] (-6,0)-- (6,0);
\draw [line width=0.4pt] (-6,0)-- (4,-2);
\draw [line width=0.4pt] (-4,-2)-- (-4,2);
\draw [line width=0.4pt] (-4,-2)-- (0,2);
\draw [line width=0.4pt] (-4,-2)-- (6,0);
\draw [line width=0.4pt] (-4,-2)-- (0,-2);
\draw [line width=0.4pt] (0,-2)-- (-2,2);
\draw [line width=0.4pt] (0,-2)-- (2,2);
\draw [line width=0.4pt] (0,-2)-- (4,-2);
\draw [line width=0.4pt] (4,-2)-- (4,2);
\draw [line width=0.4pt] (4,-2)-- (0,2);
\draw [line width=0.4pt] (6,0)-- (4,2);
\draw [line width=0.4pt] (6,0)-- (2,2);
\begin{scriptsize}
\draw [fill=ududff] (-1,4) circle (2.5pt);
\draw [fill=ududff] (1,4) circle (2.5pt);
\draw [fill=ududff] (-2,2) circle (2.5pt);
\draw [fill=ududff] (0,2) circle (2.5pt);
\draw [fill=ududff] (2,2) circle (2.5pt);
\draw [fill=ududff] (-4,2) circle (2.5pt);
\draw [fill=ududff] (4,2) circle (2.5pt);
\draw [fill=ududff] (-6,0) circle (2.5pt);
\draw [fill=ududff] (-4,-2) circle (2.5pt);
\draw [fill=ududff] (0,-2) circle (2.5pt);
\draw [fill=ududff] (4,-2) circle (2.5pt);
\draw [fill=ududff] (6,0) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture}
 }%
\vskip -0.25 cm
\caption{The graph $G_{2}$.}
\label{g2}
\end{figure}


==> fig3.tex <==

\begin{figure}[htb]
\centering
\definecolor{ududff}{rgb}{0.30196078431372547,0.30196078431372547,1}
\resizebox{0.5\textwidth}{!}{%
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
%\clip(-14.09527141918012,-9.999803940181332) rectangle (8.657775166761132,4.82535184926472);
\draw [line width=0.4pt] (-8,2)-- (-10,0);
\draw [line width=0.4pt] (-8,2)-- (-8,0);
\draw [line width=0.4pt] (-8,2)-- (-6,0);
\draw [line width=0.4pt] (-8,2)-- (-4,0);
\draw [line width=0.4pt] (-4,2)-- (-8,0);
\draw [line width=0.4pt] (-4,2)-- (-6,0);
\draw [line width=0.4pt] (-4,2)-- (-4,0);
\draw [line width=0.4pt] (-4,2)-- (-2,0);
\draw [line width=0.4pt] (-8,0)-- (-8,-2);
\draw [line width=0.4pt] (-8,0)-- (-10,-4);
\draw [line width=0.4pt] (-6,0)-- (-6,-2);
\draw [line width=0.4pt] (-6,0)-- (-6.810074909829786,-3.9528746041990757);
\draw [line width=0.4pt] (-4,0)-- (-4,-2);
\draw [line width=0.4pt] (-4,0)-- (-2,-4);
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (-8,-2)-- (-10,-4);
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (-6,-2)-- (-6.810074909829786,-3.9528746041990757);
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (-4,-2)-- (-2,-4);
\draw [shift={(-6,0)},line width=0.4pt]  plot[domain=0:3.141592653589793,variable=\t]({1*4*cos(\t r)+0*4*sin(\t r)},{0*4*cos(\t r)+1*4*sin(\t r)});
\begin{scriptsize}
\draw [fill=ududff] (-8,2) circle (2.5pt);
\draw[color=ududff] (-7.8322376899489035,2.4172550198292986) node {$x$};
\draw [fill=ududff] (-10,0) circle (2.5pt);
\draw[color=ududff] (-9.834030116063945,0.4352823207054949) node {$x_1$};
\draw [fill=ududff] (-8,0) circle (2.5pt);
\draw[color=ududff] (-7.8322376899489035,0.4352823207054949) node {$z_1$};
\draw [fill=ududff] (-6,0) circle (2.5pt);
\draw[color=ududff] (-5.850264990825101,0.4352823207054949) node {$z_2$};
\draw [fill=ududff] (-4,0) circle (2.5pt);
\draw[color=ududff] (-3.8484725647100615,0.4352823207054949) node {$z_3$};
\draw [fill=ududff] (-4,2) circle (2.5pt);
\draw[color=ududff] (-3.8484725647100615,2.4172550198292986) node {$y$};
\draw [fill=ududff] (-2,0) circle (2.5pt);
\draw[color=ududff] (-1.8466801385950207,0.4352823207054949) node {$y_1$};
\draw [fill=ududff] (-8,-2) circle (2.5pt);
\draw[color=ududff] (-7.8322376899489035,-1.566510105409547) node {$z_1'$};
\draw [fill=ududff] (-6,-2) circle (2.5pt);
\draw[color=ududff] (-5.850264990825101,-1.566510105409547) node {$z_2'$};
\draw [fill=ududff] (-4,-2) circle (2.5pt);
\draw[color=ududff] (-3.8484725647100615,-1.566510105409547) node {$z_3'$};
\draw [fill=ududff] (-10,-4) circle (2.5pt);
\draw[color=ududff] (-9.834030116063945,-3.5683025315245893) node {$z_1''$};
\draw [fill=ududff] (-2,-4) circle (2.5pt);
\draw[color=ududff] (-1.8466801385950207,-3.5683025315245893) node {$z_3''$};
\draw [fill=ududff] (-6.810074909829786,-3.9528746041990757) circle (2.5pt);
\draw[color=ududff] (-6.643054070474623,-3.528663077542113) node {$z_2''$};
\end{scriptsize}
\end{tikzpicture}}
\vskip -0.25 cm
\caption{A subgraph of $G$.}
\label{F}
\end{figure}


==> fig4.tex <==

\begin{figure}[htb]
\centering
\definecolor{ududff}{rgb}{0.30196078431372547,0.30196078431372547,1}
\resizebox{0.25\textwidth}{!}{%
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
%\clip(-4.623956308806709,-5.09770291555933) rectangle (16.366033182924955,8.14050293588692);
\draw [line width=0.4pt] (1,3)-- (3,3);
\draw [line width=0.4pt] (3,3)-- (5,1);
\draw [line width=0.4pt] (3,1)-- (5,3);
\draw [line width=0.4pt] (1,1)-- (3,1);
\draw [shift={(3,3)},line width=0.4pt]  plot[domain=0:3.141592653589793,variable=\t]({1*2*cos(\t r)+0*2*sin(\t r)},{0*2*cos(\t r)+1*2*sin(\t r)});
\draw [shift={(3,1)},line width=0.4pt]  plot[domain=3.141592653589793:6.283185307179586,variable=\t]({1*2*cos(\t r)+0*2*sin(\t r)},{0*2*cos(\t r)+1*2*sin(\t r)});
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (1,3)-- (1,1);
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (3,3)-- (3,1);
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (5,3)-- (5,1);
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (1,3)-- (3,1);
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (1,3)-- (5,1);
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (1,1)-- (3,3);
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (1,1)-- (5,3);
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (3,3)-- (5,3);
\draw [line width=0.4pt,dash pattern=on 1pt off 1pt] (3,1)-- (5,1);
\begin{scriptsize}
\draw [fill=ududff] (1,3) circle (2.5pt);
\draw[color=ududff] (1.1456360809947437,3.3885533755749973) node {$z_1'$};
\draw [fill=ududff] (3,3) circle (2.5pt);
\draw[color=ududff] (3.1455254676437137,3.3885533755749973) node {$z_2'$};
\draw [fill=ududff] (5,3) circle (2.5pt);
\draw[color=ududff] (5.145414854292683,3.3885533755749973) node {$z_3'$};
\draw [fill=ududff] (1,1) circle (2.5pt);
\draw[color=ududff] (1.1456360809947437,1.388663988926032) node {$z_1''$};
\draw [fill=ududff] (3,1) circle (2.5pt);
\draw[color=ududff] (3.1455254676437137,1.388663988926032) node {$z_2''$};
\draw [fill=ududff] (5,1) circle (2.5pt);
\draw[color=ududff] (5.145414854292683,1.388663988926032) node {$z_3''$};
\end{scriptsize}
\end{tikzpicture}}
\vskip -0.25 cm
\caption{The subgraph of $G$ induced by $H$.}
\label{F1}
\end{figure}


==> fig5.tex <==

\begin{figure}[htb]
\centering
\definecolor{ududff}{rgb}{0.30196078431372547,0.30196078431372547,1}
\resizebox{0.7\textwidth}{!}{%
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
%\clip(-11.741135013826332,-7.01138685486012) rectangle (12.354502040507876,6.852872004095263);
\draw [line width=0.4pt] (-7,5)-- (-8,4);
\draw [line width=0.4pt] (-7,5)-- (-6,4);
\draw [line width=0.4pt] (-8,4)-- (-7,3);
\draw [line width=0.4pt] (-7,3)-- (-6,4);
\draw [line width=0.4pt] (-7,3)-- (-7,2);
\draw [line width=0.4pt] (-5,5)-- (-5,3);
\draw [line width=0.4pt] (-3,4)-- (-1,4);
\draw [line width=0.4pt] (2,5)-- (4,5);
\draw [line width=0.4pt] (-3,4)-- (-2,3);
\draw [line width=0.4pt] (-2,3)-- (-1,4);
\draw [line width=0.4pt] (-2,3)-- (-2,2);
\draw [line width=0.4pt] (0,5)-- (0,4);
\draw [line width=0.4pt] (0,4)-- (0.02,3.14);
\draw [line width=0.4pt] (2,5)-- (3,4);
\draw [line width=0.4pt] (3,4)-- (4,5);
\draw [line width=0.4pt] (3,4)-- (3,3);
\draw [line width=0.4pt] (3,3)-- (3,2);
\draw [line width=0.4pt] (5,5)-- (5,3);
\draw [line width=0.4pt] (-8,-2)-- (-7,-1);
\draw [line width=0.4pt] (-7,-1)-- (-7,-2);
\draw [line width=0.4pt] (-7,-1)-- (-6,-2);
\draw [line width=0.4pt] (-8,-2)-- (-8,-3);
\draw [line width=0.4pt] (-7,-2)-- (-7,-3);
\draw [line width=0.4pt] (-6,-2)-- (-6,-3);
\draw [line width=0.4pt] (-2,-1)-- (-3,-2);
\draw [line width=0.4pt] (-2,-1)-- (-2,-2);
\draw [line width=0.4pt] (-2,-1)-- (-1,-2);
\draw [line width=0.4pt] (-3,-2)-- (-3,-3);
\draw [line width=0.4pt] (-3,-3)-- (-3,-4);
\draw [line width=0.4pt] (-3,-4)-- (-3,-5);
\draw [line width=0.4pt] (3,-1)-- (2,-2);
\draw [line width=0.4pt] (3,-1)-- (3,-2);
\draw [line width=0.4pt] (3,-1)-- (4,-2);
\draw [line width=0.4pt] (2,-2)-- (2,-3);
\draw [line width=0.4pt] (3,-2)-- (3,-3);
\draw [line width=0.4pt] (2,-3)-- (2,-4);
\draw (-7.237104395208476,1.625972273847378) node[anchor=north west] {$H_1$};
\draw (-2.2511610355039364,1.625972273847378) node[anchor=north west] {$H_2$};
\draw (2.7903876404798367,1.625972273847378) node[anchor=north west] {$H_3$};
\draw (-7.255639500634888,-4.379401884309766) node[anchor=north west] {$H_4$};
\draw (-2.2326259300775253,-4.379401884309766) node[anchor=north west] {$H_5$};
\draw (2.771852535053426,-4.397936989736178) node[anchor=north west] {$H_6$};
\begin{scriptsize}
\draw [fill=ududff] (-7,5) circle (2.5pt);
\draw [fill=ududff] (-8,4) circle (2.5pt);
\draw [fill=ududff] (-6,4) circle (2.5pt);
\draw [fill=ududff] (-7,3) circle (2.5pt);
\draw [fill=ududff] (-7,2) circle (2.5pt);
\draw [fill=ududff] (-5,5) circle (2.5pt);
\draw [fill=ududff] (-5,3) circle (2.5pt);
\draw [fill=ududff] (-3,4) circle (2.5pt);
\draw [fill=ududff] (-1,4) circle (2.5pt);
\draw [fill=ududff] (-2,3) circle (2.5pt);
\draw [fill=ududff] (-2,2) circle (2.5pt);
\draw [fill=ududff] (0,5) circle (2.5pt);
\draw [fill=ududff] (0,4) circle (2.5pt);
\draw [fill=ududff] (0.02,3.14) circle (2.5pt);
\draw [fill=ududff] (2,5) circle (2.5pt);
\draw [fill=ududff] (4,5) circle (2.5pt);
\draw [fill=ududff] (3,4) circle (2.5pt);
\draw [fill=ududff] (3,3) circle (2.5pt);
\draw [fill=ududff] (3,2) circle (2.5pt);
\draw [fill=ududff] (5,5) circle (2.5pt);
\draw [fill=ududff] (5,3) circle (2.5pt);
\draw [fill=ududff] (-7,-1) circle (2.5pt);
\draw [fill=ududff] (-8,-2) circle (2.5pt);
\draw [fill=ududff] (-7,-2) circle (2.5pt);
\draw [fill=ududff] (-6,-2) circle (2.5pt);
\draw [fill=ududff] (-8,-3) circle (2.5pt);
\draw [fill=ududff] (-7,-3) circle (2.5pt);
\draw [fill=ududff] (-6,-3) circle (2.5pt);
\draw [fill=ududff] (-2,-1) circle (2.5pt);
\draw [fill=ududff] (-3,-2) circle (2.5pt);
\draw [fill=ududff] (-2,-2) circle (2.5pt);
\draw [fill=ududff] (-1,-2) circle (2.5pt);
\draw [fill=ududff] (-3,-3) circle (2.5pt);
\draw [fill=ududff] (-3,-4) circle (2.5pt);
\draw [fill=ududff] (-3,-5) circle (2.5pt);
\draw [fill=ududff] (3,-1) circle (2.5pt);
\draw [fill=ududff] (2,-2) circle (2.5pt);
\draw [fill=ududff] (3,-2) circle (2.5pt);
\draw [fill=ududff] (4,-2) circle (2.5pt);
\draw [fill=ududff] (2,-3) circle (2.5pt);
\draw [fill=ududff] (3,-3) circle (2.5pt);
\draw [fill=ududff] (2,-4) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture}}
\vskip -0.25 cm
\caption{The graphs with degree sequence $3, 2, 2, 2, 1, 1, 1$.}
\label{f1}
\end{figure}


==> fig6.tex <==

\begin{figure}[htb]
\centering
\definecolor{ududff}{rgb}{0.30196078431372547,0.30196078431372547,1}
\resizebox{0.7\textwidth}{!}{%
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
%\clip(-6.536201283908501,-11.817581748726594) rectangle (15.90906896967556,7.95691716458715);
\draw [line width=0.4pt] (-4,3)-- (-5,2);
\draw [line width=0.4pt] (-4,3)-- (-3,2);
\draw [line width=0.4pt] (-4,3)-- (-1,3);
\draw [line width=0.4pt] (-1,3)-- (-2,2);
\draw [line width=0.4pt] (-1,3)-- (0,2);
\draw [line width=0.4pt] (-5,2)-- (-5,1);
\draw [line width=0.4pt] (3,3)-- (2,2);
\draw [line width=0.4pt] (3,3)-- (4,2);
\draw [line width=0.4pt] (3,3)-- (5,3);
\draw [line width=0.4pt] (5,3)-- (7,3);
\draw [line width=0.4pt] (7,3)-- (6,2);
\draw [line width=0.4pt] (7,3)-- (8,2);
\draw (-2.818064524544543,0.6549951621884481) node[anchor=north west] {$H_7$};
\draw (4.781068471546902,0.6745805565082714) node[anchor=north west] {$H_8$};
\draw (2.450406547487928,-3.3012544904158427) node[anchor=north west] {$H_9$};
\draw [line width=0.4pt] (0,-2)-- (1,-1);
\draw [line width=0.4pt] (1,-1)-- (2,-2);
\draw [line width=0.4pt] (0,-2)-- (0,-3);
\draw [line width=0.4pt] (2,-2)-- (2,-3);
\draw [line width=0.4pt] (4,-1)-- (4,-3);
\draw [line width=0.4pt] (0,-2)-- (2,-2);
\begin{scriptsize}
\draw [fill=ududff] (-4,3) circle (2.5pt);
\draw [fill=ududff] (-1,3) circle (2.5pt);
\draw [fill=ududff] (-5,2) circle (2.5pt);
\draw [fill=ududff] (-3,2) circle (2.5pt);
\draw [fill=ududff] (-2,2) circle (2.5pt);
\draw [fill=ududff] (0,2) circle (2.5pt);
\draw [fill=ududff] (-5,1) circle (2.5pt);
\draw [fill=ududff] (2,2) circle (2.5pt);
\draw[color=ududff] (2.1566256326905786,2.42747334813245) node {$x$};
\draw [fill=ududff] (3,3) circle (2.5pt);
\draw[color=ududff] (3.1554807430015672,3.426328458443434) node {};
\draw [fill=ududff] (4,2) circle (2.5pt);
\draw[color=ududff] (4.154335853312556,2.42747334813245) node {$y$};
\draw [fill=ududff] (5,3) circle (2.5pt);
\draw[color=ududff] (5.153190963623546,3.426328458443434) node {$z$};
\draw [fill=ududff] (7,3) circle (2.5pt);
\draw[color=ududff] (7.150901184245523,3.426328458443434) node {};
\draw [fill=ududff] (6,2) circle (2.5pt);
\draw[color=ududff] (6.1520460739345335,2.42747334813245) node {$w$};
\draw [fill=ududff] (8,2) circle (2.5pt);
\draw[color=ududff] (8.149756294556513,2.42747334813245) node {$s$};
\draw [fill=ududff] (1,-1) circle (2.5pt);
\draw [fill=ududff] (0,-2) circle (2.5pt);
\draw [fill=ududff] (2,-2) circle (2.5pt);
\draw [fill=ududff] (0,-3) circle (2.5pt);
\draw [fill=ududff] (2,-3) circle (2.5pt);
\draw [fill=ududff] (4,-1) circle (2.5pt);
\draw [fill=ududff] (4,-3) circle (2.5pt);
\end{scriptsize}
\end{tikzpicture}}
\vskip -0.25 cm
\caption{The graphs with degree sequence $3, 3, 2, 1, 1, 1, 1$.}
\label{f2}
\end{figure}


==> fig7.tex <==

\begin{figure}[htb]
\centering
\definecolor{ududff}{rgb}{0.30196078431372547,0.30196078431372547,1}
\resizebox{0.65\textwidth}{!}{%
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
%\clip(-5.806435305673529,-6.333097232720378) rectangle (19.087716846284724,8.237189003324065);
\draw [line width=0.4pt] (0,3)-- (0,2);
\draw [line width=0.4pt] (0,3)-- (-1,2);
\draw [line width=0.4pt] (-1,2)-- (-1,1);
\draw [line width=0.4pt] (0,3)-- (1,2);
\draw [line width=0.4pt] (1,2)-- (1,1);
\draw [line width=0.4pt] (3,3)-- (5,3);
\draw [line width=0.4pt] (3,3)-- (4,2);
\draw [line width=0.4pt] (4,2)-- (5,3);
\draw [line width=0.4pt] (4,2)-- (4,1);
\draw [line width=0.4pt] (6,3)-- (6,1);
\draw [line width=0.4pt] (8,4)-- (9,3);
\draw [line width=0.4pt] (10,4)-- (9,3);
\draw [line width=0.4pt] (9,3)-- (9,2);
\draw [line width=0.4pt] (9,2)-- (9,1);
\draw [line width=0.4pt] (9,1)-- (9,0);
\draw (-0.3523174633039584,-0.33356760611384256) node[anchor=north west] {$H_{10}$};
\draw (3.6993129338848654,-0.33356760611384256) node[anchor=north west] {$H_{11}$};
\draw (8.763850930370895,-0.3530465984080196) node[anchor=north west] {$H_{12}$};
\begin{scriptsize}
\draw [fill=ududff] (0,3) circle (2.5pt);
\draw [fill=ududff] (-1,2) circle (2.5pt);
\draw [fill=ududff] (1,2) circle (2.5pt);
\draw [fill=ududff] (0,2) circle (2.5pt);
\draw [fill=ududff] (-1,1) circle (2.5pt);
\draw [fill=ududff] (1,1) circle (2.5pt);
\draw [fill=ududff] (3,3) circle (2.5pt);
\draw [fill=ududff] (5,3) circle (2.5pt);
\draw [fill=ududff] (4,2) circle (2.5pt);
\draw [fill=ududff] (4,1) circle (2.5pt);
\draw [fill=ududff] (6,3) circle (2.5pt);
\draw [fill=ududff] (6,1) circle (2.5pt);
\draw [fill=ududff] (8,4) circle (2.5pt);
\draw[color=ududff] (8.160002169251406,4.409567017518272) node {$z$};
\draw [fill=ududff] (10,4) circle (2.5pt);
\draw[color=ududff] (10.146859383257464,4.409567017518272) node {$w$};
\draw [fill=ududff] (9,3) circle (2.5pt);
\draw [fill=ududff] (9,2) circle (2.5pt);
\draw[color=ududff] (9.153430776254435,2.4227098035122117) node {$y$};
\draw [fill=ududff] (9,1) circle (2.5pt);
\draw [fill=ududff] (9,0) circle (2.5pt);
\draw[color=ududff] (9.153430776254435,0.4163735972119743) node {$u$};
\end{scriptsize}
\end{tikzpicture}}
\vskip -0.25 cm
\caption{The graphs with degree sequence $3, 2, 2, 1, 1, 1$.}
\label{f3}
\end{figure}


==> fig8.tex <==
\begin{figure}[htb]
\centering
\definecolor{ududff}{rgb}{0.30196078431372547,0.30196078431372547,1}
\resizebox{0.35\textwidth}{!}{%
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
%\clip(-11.33,-7.33) rectangle (1.71,7.33);
\draw [line width=0.4pt] (-5,3)-- (-6,2);
\draw [line width=0.4pt] (-5,3)-- (-4,2);
\draw [line width=0.4pt] (-5,3)-- (-2,3);
\draw [line width=0.4pt] (-2,3)-- (-3,2);
\draw [line width=0.4pt] (-2,3)-- (-1,2);
\draw (-3.87,1.69) node[anchor=north west] {$H_{13}$};
\begin{scriptsize}
\draw [fill=ududff] (-5,3) circle (2.5pt);
\draw [fill=ududff] (-6,2) circle (2.5pt);
\draw[color=ududff] (-6.09,2.48) node {$x$};
\draw [fill=ududff] (-4,2) circle (2.5pt);
\draw[color=ududff] (-3.97,2.42) node {$y$};
\draw [fill=ududff] (-2,3) circle (2.5pt);
\draw [fill=ududff] (-3,2) circle (2.5pt);
\draw[color=ududff] (-3.09,2.42) node {$z$};
\draw [fill=ududff] (-1,2) circle (2.5pt);
\draw[color=ududff] (-0.85,2.42) node {$w$};
\end{scriptsize}
\end{tikzpicture}}
\vskip -0.25 cm
\caption{The graph with degree sequence $3, 3, 1, 1, 1, 1$.}
\label{f4}
\end{figure}


==> fig9.tex <==
\begin{figure}[htb]
\centering
\definecolor{ududff}{rgb}{0.30196078431372547,0.30196078431372547,1}
\resizebox{0.15\textwidth}{!}{%
\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=1cm,y=1cm]
%\clip(-2.493884297520659,-6.966942148760331) rectangle (10.82842975206612,5.148760330578511);
\draw [line width=0.4pt] (4,3)-- (4,2);
\draw [line width=0.4pt] (4,3)-- (3,2);
\draw [line width=0.4pt] (4,3)-- (5,2);
\draw [line width=0.4pt] (5,2)-- (5,1);
\draw (3.7705785123966975,0.9669421487603295) node[anchor=north west] {$H_{14}$};
\begin{scriptsize}
\draw [fill=ududff] (4,3) circle (2.5pt);
\draw [fill=ududff] (3,2) circle (2.5pt);
\draw[color=ududff] (2.993719008264466,1.7851239669421475) node {$z$};
\draw [fill=ududff] (4,2) circle (2.5pt);
\draw[color=ududff] (3.9523966942148796,1.7685950413223128) node {$w$};
\draw [fill=ududff] (5,2) circle (2.5pt);
\draw[color=ududff] (5.208595041322317,1.983471074380164) node {$x$};
\draw [fill=ududff] (5,1) circle (2.5pt);
\draw[color=ududff] (5.225123966942152,0.9917355371900816) node {$y$};
\end{scriptsize}
\end{tikzpicture}}
\vskip -0.25 cm
\caption{The graph with degree sequence $3, 2, 1, 1, 1$.}
\label{f5}
\end{figure}
